Experimental Evidence for the Pentaquark

The present experimental evidence for the existence of light pentaquarks is reviewed, including both positive and null results. I also discuss the CLAS experiments at Jefferson Laboratory that are forthcoming in the near future to address questions regarding existence, mass, width, and other quantum numbers of these five-quark baryon states.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

